Robot Self-Calibration Using Actuated 3D Sensors

Both, robot and hand-eye calibration haven been object to research for decades. While current approaches manage to precisely and robustly identify the parameters of a robot's kinematic model, they still rely on external devices, such as calibration objects, markers and/or external sensors. Instead of trying to fit the recorded measurements to a model of a known object, this paper treats robot calibration as an offline SLAM problem, where scanning poses are linked to a fixed point in space by a moving kinematic chain. As such, the presented framework allows robot calibration using nothing but an arbitrary eye-in-hand depth sensor, thus enabling fully autonomous self-calibration without any external tools. My new approach is utilizes a modified version of the Iterative Closest Point algorithm to run bundle adjustment on multiple 3D recordings estimating the optimal parameters of the kinematic model. A detailed evaluation of the system is shown on a real robot with various attached 3D sensors. The presented results show that the system reaches precision comparable to a dedicated external tracking system at a fraction of its cost.

==> figures/iiwa_frames.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.12991333bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07933096)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{iiwa_frames.pdf}}%
    \put(0.286,0.345){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_2 \rightarrow \mathcal{J}_1}$\end{tabular}}}}%
    \put(0.040,0.540){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_3 \rightarrow \mathcal{J}_2}$\end{tabular}}}}%
    \put(0.100,0.750){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_4 \rightarrow \mathcal{J}_3}$\end{tabular}}}}%
    \put(0.290,0.960){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_5 \rightarrow \mathcal{J}_4}$\end{tabular}}}}%
    \put(0.460,1.020){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_6 \rightarrow \mathcal{J}_5}$\end{tabular}}}}%
    \put(0.755,1.0){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{J}_7 \rightarrow \mathcal{J}_6}$\end{tabular}}}}%
    \put(0.875,0.880){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mat{T}^{\mathcal{E} \rightarrow \mathcal{J}_7}$\end{tabular}}}}%
    \put(0.185,0.190){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_1$\end{tabular}}}}%
    \put(0.240,0.445){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_2$\end{tabular}}}}%
    \put(0.290,0.690){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_3$\end{tabular}}}}%
    \put(0.240,0.870){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_4$\end{tabular}}}}%
    \put(0.435,0.890){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_5$\end{tabular}}}}%
    \put(0.630,0.980){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_6$\end{tabular}}}}%
    \put(0.685,0.830){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{J}_7$\end{tabular}}}}%
    \put(0.915,1.015){\color[rgb]{0,0.2,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{E}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/joint_positions.tex <==
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis1.csv}\hokuyoAxisOne
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis2.csv}\hokuyoAxisTwo
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis3.csv}\hokuyoAxisThree
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis4.csv}\hokuyoAxisFour
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis5.csv}\hokuyoAxisFive
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis6.csv}\hokuyoAxisSix
\pgfplotstableread[col sep = comma]{plots/joint_positions/hokuyo/axis7.csv}\hokuyoAxisSeven

\pgfplotstabletranspose[input colnames to=]{\hokuyoAxisOneT}{\hokuyoAxisOne}
\pgfplotstabletranspose[input colnames to=]{\hokuyoAxisTwoT}{\hokuyoAxisTwo}
\pgfplotstabletranspose[input colnames to=]\hokuyoAxisThreeT{\hokuyoAxisThree}
\pgfplotstabletranspose[input colnames to=]\hokuyoAxisFourT{\hokuyoAxisFour}
\pgfplotstabletranspose[input colnames to=]\hokuyoAxisFiveT{\hokuyoAxisFive}
\pgfplotstabletranspose[input colnames to=]\hokuyoAxisSixT{\hokuyoAxisSix}
\pgfplotstabletranspose[input colnames to=]\hokuyoAxisSevenT{\hokuyoAxisSeven}

\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis1.csv}\wenglorAxisOne
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis2.csv}\wenglorAxisTwo
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis3.csv}\wenglorAxisThree
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis4.csv}\wenglorAxisFour
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis5.csv}\wenglorAxisFive
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis6.csv}\wenglorAxisSix
\pgfplotstableread[col sep = comma]{plots/joint_positions/wenglor/axis7.csv}\wenglorAxisSeven

\pgfplotstabletranspose[input colnames to=]{\wenglorAxisOneT}{\wenglorAxisOne}
\pgfplotstabletranspose[input colnames to=]{\wenglorAxisTwoT}{\wenglorAxisTwo}
\pgfplotstabletranspose[input colnames to=]\wenglorAxisThreeT{\wenglorAxisThree}
\pgfplotstabletranspose[input colnames to=]\wenglorAxisFourT{\wenglorAxisFour}
\pgfplotstabletranspose[input colnames to=]\wenglorAxisFiveT{\wenglorAxisFive}
\pgfplotstabletranspose[input colnames to=]\wenglorAxisSixT{\wenglorAxisSix}
\pgfplotstabletranspose[input colnames to=]\wenglorAxisSevenT{\wenglorAxisSeven}

\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis1.csv}\kinectNearAxisOne
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis2.csv}\kinectNearAxisTwo
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis3.csv}\kinectNearAxisThree
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis4.csv}\kinectNearAxisFour
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis5.csv}\kinectNearAxisFive
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis6.csv}\kinectNearAxisSix
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_near/axis7.csv}\kinectNearAxisSeven

\pgfplotstabletranspose[input colnames to=]{\kinectNearAxisOneT}{\kinectNearAxisOne}
\pgfplotstabletranspose[input colnames to=]{\kinectNearAxisTwoT}{\kinectNearAxisTwo}
\pgfplotstabletranspose[input colnames to=]\kinectNearAxisThreeT{\kinectNearAxisThree}
\pgfplotstabletranspose[input colnames to=]\kinectNearAxisFourT{\kinectNearAxisFour}
\pgfplotstabletranspose[input colnames to=]\kinectNearAxisFiveT{\kinectNearAxisFive}
\pgfplotstabletranspose[input colnames to=]\kinectNearAxisSixT{\kinectNearAxisSix}
\pgfplotstabletranspose[input colnames to=]\kinectNearAxisSevenT{\kinectNearAxisSeven}

\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis1.csv}\kinectFarAxisOne
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis2.csv}\kinectFarAxisTwo
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis3.csv}\kinectFarAxisThree
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis4.csv}\kinectFarAxisFour
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis5.csv}\kinectFarAxisFive
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis6.csv}\kinectFarAxisSix
\pgfplotstableread[col sep = comma]{plots/joint_positions/kinect_far/axis7.csv}\kinectFarAxisSeven

\pgfplotstabletranspose[input colnames to=]{\kinectFarAxisOneT}{\kinectFarAxisOne}
\pgfplotstabletranspose[input colnames to=]{\kinectFarAxisTwoT}{\kinectFarAxisTwo}
\pgfplotstabletranspose[input colnames to=]\kinectFarAxisThreeT{\kinectFarAxisThree}
\pgfplotstabletranspose[input colnames to=]\kinectFarAxisFourT{\kinectFarAxisFour}
\pgfplotstabletranspose[input colnames to=]\kinectFarAxisFiveT{\kinectFarAxisFive}
\pgfplotstabletranspose[input colnames to=]\kinectFarAxisSixT{\kinectFarAxisSix}
\pgfplotstabletranspose[input colnames to=]\kinectFarAxisSevenT{\kinectFarAxisSeven}

\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis1.csv}\motioncamAxisOne
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis2.csv}\motioncamAxisTwo
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis3.csv}\motioncamAxisThree
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis4.csv}\motioncamAxisFour
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis5.csv}\motioncamAxisFive
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis6.csv}\motioncamAxisSix
\pgfplotstableread[col sep = comma]{plots/joint_positions/motioncam/axis7.csv}\motioncamAxisSeven

\pgfplotstabletranspose[input colnames to=]{\motioncamAxisOneT}{\motioncamAxisOne}
\pgfplotstabletranspose[input colnames to=]{\motioncamAxisTwoT}{\motioncamAxisTwo}
\pgfplotstabletranspose[input colnames to=]\motioncamAxisThreeT{\motioncamAxisThree}
\pgfplotstabletranspose[input colnames to=]\motioncamAxisFourT{\motioncamAxisFour}
\pgfplotstabletranspose[input colnames to=]\motioncamAxisFiveT{\motioncamAxisFive}
\pgfplotstabletranspose[input colnames to=]\motioncamAxisSixT{\motioncamAxisSix}
\pgfplotstabletranspose[input colnames to=]\motioncamAxisSevenT{\motioncamAxisSeven}

\hspace{-0.4em}%
\begin{tikzpicture}	
	\def \plotYMax{3.5}
	\def \plotYMin{-3.5}
	
	\def \lineOpacity{1.0}
	
	\def \oddJointLimits{
		\fill[gray, opacity = 0.33] (0, \plotYMax) -- (1, \plotYMax) -- (1,  2.967) -- (0,  2.967);
		\fill[gray, opacity = 0.33] (0, \plotYMin) -- (1, \plotYMin) -- (1, -2.967) -- (0, -2.967);
	}

	\def \evenJointLimits{
		\fill[gray, opacity = 0.33] (0, \plotYMax) -- (1, \plotYMax) -- (1,  2.094) -- (0,  2.094);
		\fill[gray, opacity = 0.33] (0, \plotYMin) -- (1, \plotYMin) -- (1, -2.094) -- (0, -2.094);
	}

	\def \lastJointLimits{
		\fill[gray, opacity = 0.33] (0, \plotYMax) -- (1, \plotYMax) -- (1,  3.054) -- (0,  3.054);
		\fill[gray, opacity = 0.33] (0, \plotYMin) -- (1, \plotYMin) -- (1, -3.054) -- (0, -3.054);
	}
	
	\begin{groupplot}[
			group style={
			group name=joint-positions-plot,
			group size=7 by 5,
			ylabels at=edge left,
			horizontal sep=0.5em,
			vertical sep=1.0em,
		},
		trajectory-linestyles,
		footnotesize,
		width=2.5cm,
		height=\jointPositionsPlotHeights,
		tickpos=both,
		ytick align=inside,
		scaled y ticks=false,
		yticklabel style={/pgf/number format/fixed},
		enlarge x limits=false,
		xmin=0,
		xmax=1,
		xtick={0,1},
		xticklabels={,},
		ytick={-3.1416,-2.356,-1.571,-0.7854,0,0.7854,1.571,2.356,3.1416},
		yticklabels={,,,,,,,},
		ymajorgrids=true,
		yminorgrids=true,
		grid style={line width=.2pt, draw=gray!12},
	]
	
		
		\nextgroupplot[
			ylabel={Hokuyo UTM-30LX},
			yticklabels={-180\degree,,-90\degree,,0\degree,,90\degree,,180\degree},
			title={Axis 1},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors,
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisOneT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisOneT};
			\label{hokuyo-joint-positions:line#1}
		}
		
		
		\nextgroupplot[
			title={Axis 2},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisTwoT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisTwoT};
		}
	
		
		\nextgroupplot[
			title={Axis 3},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisThreeT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisThreeT};
		}
	

		\nextgroupplot[
			title={Axis 4},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisFourT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisFourT};
		}
	
		
		\nextgroupplot[
			title={Axis 5},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisFiveT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisFiveT};
		}

		
		\nextgroupplot[
			title={Axis 6},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisSixT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisSixT};
		}

		
		\nextgroupplot[
			title={Axis 7},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\lastJointLimits
		\pgfplotstablegetcolsof{\hokuyoAxisSevenT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\hokuyoAxisSevenT};
		}
		
		
		\nextgroupplot[
			ylabel={Wenglor MLSL236},
			yticklabels={-180\degree,,-90\degree,,0\degree,,90\degree,,180\degree},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors,
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisOneT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisOneT};
			\label{wenglor-joint-positions:line#1}
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisTwoT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisTwoT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisThreeT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisThreeT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisFourT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisFourT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisFiveT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisFiveT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisSixT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisSixT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\lastJointLimits
		\pgfplotstablegetcolsof{\wenglorAxisSevenT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\wenglorAxisSevenT};
		}
	
		
		\nextgroupplot[
			ylabel={Kinect Azure (near)},
			yticklabels={-180\degree,,-90\degree,,0\degree,,90\degree,,180\degree},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors,
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisOneT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisOneT};
			\label{kinect-near-joint-positions:line#1}
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisTwoT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisTwoT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisThreeT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisThreeT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisFourT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisFourT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisFiveT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisFiveT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisSixT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisSixT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\lastJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisSevenT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisSevenT};
		}
	
		
		\nextgroupplot[
			ylabel={Kinect Azure (far)},
			yticklabels={-180\degree,,-90\degree,,0\degree,,90\degree,,180\degree},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors,
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectNearAxisOneT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectNearAxisOneT};
			\label{kinect-far-joint-positions:line#1}
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisTwoT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisTwoT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisThreeT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisThreeT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisFourT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisFourT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisFiveT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisFiveT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisSixT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisSixT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\lastJointLimits
		\pgfplotstablegetcolsof{\kinectFarAxisSevenT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\kinectFarAxisSevenT};
		}
		
		
		\nextgroupplot[
			ylabel={PhotoNeo MotionCam 3D},
			yticklabels={-180\degree,,-90\degree,,0\degree,,90\degree,,180\degree},
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors,
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisOneT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisOneT};
			\label{motioncam-joint-positions:line#1}
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisTwoT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisTwoT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisThreeT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisThreeT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisFourT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisFourT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\oddJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisFiveT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisFiveT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\evenJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisSixT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisSixT};
		}
		
		
		\nextgroupplot[
			ymax=\plotYMax,
			ymin=\plotYMin,
			cycle list name=trajectory-colors
		]
		\lastJointLimits
		\pgfplotstablegetcolsof{\motioncamAxisSevenT}
		\pgfmathsetmacro\numberofycols{\pgfplotsretval-1}
		\pgfplotsinvokeforeach {\numberofycols,...,1}{
			\addplot+[] table [x index=\coordindex, y index=#1] {\motioncamAxisSevenT};
		}
	\end{groupplot}
	
	
	\path (joint-positions-plot c1r1.north west|-current bounding box.north)--
	coordinate(legendpos)
	(joint-positions-plot c7r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		inner sep=0.2em,
		column 2/.style={anchor=base west, nodes={font=\small}},
		column 4/.style={anchor=base west, nodes={font=\small}},
		column 6/.style={anchor=base west, nodes={font=\small}},
		column 8/.style={anchor=base west, nodes={font=\small}}
	]at([xshift=-1.9em,yshift=0.5ex]legendpos)
	{
		\color{Pantone301}{$\medblacksquare$} %
		& Batch 1 & [4.0pt]
		\color{Pantone283}{$\medblacksquare$} %
		& Batch 2 & [4.0pt]
		\color{Pantone383}{$\medblacksquare$} %
		& Batch 3 & [4.0pt]
		\color{Pantone158}{$\medblacksquare$} %
		& Batch 4 & [4.0pt]
		\color{Pantone7527}{$\medblacksquare$} %
		& Validation
	\\};
\end{tikzpicture}
